Interval Analysis in Industrial-Scale BMC Software Verifiers: A Case Study

Bounded Model Checking (BMC) is a widely used software verification technique. Despite its successes, the technique has several limiting factors, from state-space explosion to lack of completeness. Over the years, interval analysis has repeatedly been proposed as a partial solution to these limitations. In this work, we evaluate whether the computational cost of interval analysis yields significant enough improvements in BMC's performance to justify its use. In more detail, we quantify the benefits of interval analysis on two benchmarks: the Intel Core Power Management firmware and 9537 programs in the ReachSafety category of the International Competition on Software Verification. Our results show that interval analysis is essential in solving 203 unique benchmarks.

==> figures/flow.tex <==
\documentclass[border=10pt]{standalone}
\usepackage{tikz}
\usepackage{pgf}
\usepackage{epsfig,psfrag}
\usepackage{enumitem}
\usetikzlibrary{arrows, automata, shapes.multipart, chains, positioning, fit, graphs, spy, shapes, backgrounds, patterns,decorations.pathmorphing}
\usetikzlibrary{arrows.meta,bending,positioning}
\newcommand\ppbb{path picture bounding box}
\usepackage{verbatim}

\newcommand\blockdistance{1cm}

\begin{document}
    \begin{tikzpicture}[>=latex', very thick, align=center]
        \tikzstyle{every node}=[font=\Large]
        \tikzset{block/.style= {draw, rectangle, align=center,minimum width=4cm,minimum height=2cm, rounded corners=0.1cm},
        }
        \tikzstyle{decision} = [draw, diamond, aspect=2, fill=black!20]
        \tikzstyle{descriptionblock} = [draw, rectangle  split,  rectangle split parts=2, rectangle split part fill={black!20,black!10}, 
              minimum height=2 cm, text width=6.75cm]

        \tikzstyle{processblock} = [draw, rectangle, fill=black!20, minimum height=2 cm, text width=6.75cm]
        
        
        \node [coordinate]  (start) {One};
        \node[coordinate, below = 1cm of start] (last){last};
        \node [coordinate, right = 0.5cm of start] (ADL){ADL};
        \node [coordinate, right = 0.5cm of last] (BUL){BUL};
        \node [coordinate, above = 1.5cm of BUL] (AUL){AUL};
        \node [coordinate, below = 0.5cm of BUL] (BDL){BDL};
        \node [coordinate, below = 1.80cm of BDL] (BLL){BLL};
        
        
        % NODES DEFINITION
        % Jimple: Jimple Convertion
        \node [processblock,text width=3cm, left =\blockdistance of BDL] (Jimple) at (0,2) {\textbf{\textit{GOTO converter}}
        };
        
        % Start: Inputs
        \node [descriptionblock,text width=3cm, below =\blockdistance of Jimple] (Start) {\textbf{\textit{Input Program}}\nodepart{two}
        \vspace{-0.2cm}
        \begin{itemize}
            \item C
        \end{itemize}
        };
        
    	% Step1: Jimple Frontend
		\node [descriptionblock,text width= 6.5cm, right = 0.5cm of AUL] (step1) { \textbf{Abstract Interpretation} \nodepart{two}
		GOTO program optimization
		\begin{enumerate}[noitemsep]
		    \item Interval Analysis computation;
		    \item Interval optimizations;
		    \item Interval instrumentations.
		\end{enumerate}
		};
		
		% Step2: Interpretation /  Symbolic Execution
		\node [descriptionblock,text width= 8cm ,right = \blockdistance of step1] (step2) {\textbf{Symbolic Execution}\nodepart{two}
		Executes the GOTO program symbolically/runtime
		\begin{enumerate}[noitemsep]
		    \item Generates execution paths, including context switches.
                \item Add verification conditions.
		\end{enumerate}
		};
         
        % Decision Procedure
         \node [decision, right =\blockdistance of step2, node distance=7cm] (analyze) {\begin{tabular}{c}
          \textbf{Decision}\\\textbf{Procedure}
         \end{tabular}};
         
        % UNKNOWN 
    	\node[block, fill=yellow!10, right = 1.25 cm of analyze] (unknown) {UNKNOWN};
    	
    	% SAFE
        \node[block, fill=green!10, above = 1 cm of unknown] (safe) {SAFE};
         
         % UNSAFE
         \node[block, fill=red!10, below  = 1 cm of unknown] (unsafe){UNSAFE}; 
        
        	% EDGE
        \node [coordinate, right = 0.3cm of step2] (A2){One A2};
        \node[coordinate, below= 2 of A2] (B3){One B3};
        \node[coordinate, right = 7cm of B3](B4){B4};
        
        \path[draw, ->, line width=3pt]
            (Start) edge (Jimple)
            (Jimple) edge ++(3.3cm,0)
            
            (step1) edge (step2)
            (step2) edge (analyze)
            (analyze) edge (unknown)
            (analyze.north) -- ++(0,1.5cm) edge (safe.west)
            (analyze.south) -- ++(0,-1.5cm) -- (unsafe.west);
     \begin{pgfonlayer}{background}
		\path (step1.west |- step1.north)+(-0.75,0.8) node (a) {};
		\path (analyze.south -| analyze.east)+(0.25,-3.5) node (b) {};
		\end{pgfonlayer}

    \begin{pgfonlayer}{background}
		\path[fill=black!3,rounded corners, draw=black!50, dashed]
		(a) rectangle (b);
		\end{pgfonlayer}
		
        \node[draw] at (2.3,-4) {ESBMC};
    \end{tikzpicture}
    
\end{document}


==> figures/full-domain.tex <==
\documentclass[tikz, border=5mm]{standalone}
\usetikzlibrary{decorations.pathreplacing}


\begin{document}

  \begin{tikzpicture}[scale=0.5]
    \foreach \x in {0,...,3} {
        \draw[fill=green!10](2*\x, 0) rectangle  ++(1,1);
        \draw[fill=blue!10](2*\x+1, 0) rectangle  ++(1,1);
    }
    \foreach \x in {0,...,1} {
        \node at (2*\x + 0.5, 0.5) { $v_\x$};
        \node at (2*\x + 1.5, 0.5) { $i_\x$};
    }
    \node at (2*2 + 0.5, 0.5) { $\ldots$};
    \node at (2*2 + 1.5, 0.5) { $\ldots$};
    \node at (2*3 + 0.5, 0.5) { $v_n$};
    \node at (2*3 + 1.5, 0.5) { $i_n$};
    \node at (-1,0.5) { $\textit{Stmt}_0$};

    \node at (-1,-1) { $\dots$};
    \node at (4,-1) { $\dots$};

     \foreach \x in {0,...,3} {
        \draw[fill=green!10](2*\x, -3) rectangle  ++(1,1);
        \draw[fill=blue!10](2*\x+1, -3) rectangle  ++(1,1);
    }

    \foreach \x in {0,...,1} {
        \node at (2*\x + 0.5, -2.5) { $v_\x$};
        \node at (2*\x + 1.5, -2.5) { $i_\x$};
    }

    \node at (2*2 + 0.5, -2.5) { $\ldots$};
    \node at (2*2 + 1.5, -2.5) { $\ldots$};
    \node at (2*3 + 0.5, -2.5) { $v_n$};
    \node at (2*3 + 1.5, -2.5) { $i_n$};
    \node at (-1,-2.5) { $\textit{Stmt}_m$};
    
  \end{tikzpicture}

\end{document}

==> figures/integer-lattice.tex <==
\documentclass[border=10pt]{standalone}
\usepackage{tikz}
\usepackage{pgf}
\usepackage{epsfig,psfrag}
\usepackage{enumitem}
\usetikzlibrary{arrows, automata, shapes.multipart, chains, positioning, fit, graphs, spy, shapes, backgrounds, patterns,decorations.pathmorphing}
\usetikzlibrary{arrows.meta,bending,positioning}
\newcommand\ppbb{path picture bounding box}
\usepackage{verbatim}

\usepackage{amssymb}
\begin{document}

\begin{tikzpicture}

  % TOP
  \node (top) at (0,0) {$[-\infty, \infty]$};

  % Layer 1
  \node [below left  of=top] (level1i0)  {...};
  \node [right of=level1i0] (level1i1)  {...};
  \node [right of=level1i1] (level1i2) {...};

  \draw [dotted] (top) -- (level1i0);
  \draw [dotted] (top) -- (level1i1);
  \draw [dotted] (top) -- (level1i2);

  % Layer 2

  \node [below left  of=level1i0] (level2i0)  {$[-\infty, 1]$};
  \node [right of=level2i0] (level2i1)  {...};
  \node [right of=level2i1] (level2i2)  {$[-1,1]$};
  \node [right of=level2i2] (level2i3)  {...};
  \node [right of=level2i3] (level2i4)  {$[-1, \infty]$};

  \draw [dotted] (level1i0) -- (level2i0);
  \draw [dotted] (level1i0) -- (level2i1);
  \draw [dotted] (level1i1) -- (level2i1);
  \draw [dotted] (level1i1) -- (level2i2);
  \draw [dotted] (level1i2) -- (level2i2);
  \draw [dotted] (level1i2) -- (level2i3);
  \draw [dotted] (level1i2) -- (level2i4);

  % Layer 3

  \node [below left  of=level2i0] (level3i0)  {$[-\infty, 0]$}; 
  \node [right of=level3i0] (level3i1)  {...};
  \node [right of=level3i1] (level3i2)  {$[-1,0]$};
  \node [right of=level3i2] (level3i3)  {$[0,1]$};
  \node [right of=level3i3] (level3i4)  {...};
  \node [right of=level3i4] (level3i5)  {$[0, \infty]$};

  \draw (level2i0) -- (level3i0);
  \draw [dotted] (level2i0) -- (level3i1);
  \draw [dotted] (level2i1) -- (level3i1);
  \draw [dotted] (level2i1) -- (level3i2);
  \draw (level2i2) -- (level3i2);
  \draw (level2i2) -- (level3i3);
  \draw [dotted] (level2i3) -- (level3i3);
  \draw [dotted] (level2i3) -- (level3i4);
  \draw [dotted] (level2i4) -- (level3i4);
  \draw (level2i4) -- (level3i5);

  % Layer 4
  \node [below left  of=level3i0] (level4i0)  {...}; 
  \node [right of=level4i0] (level4i1)  {...}; 
  \node [right of=level4i1] (level4i2)  {$[-1,-1]$};
  \node [right of=level4i2] (level4i3)  {$[0,0]$};
  \node [right of=level4i3] (level4i4)  {$[1,1]$};
  \node [right of=level4i4] (level4i5)  {...};
  \node [right of=level4i5] (level4i6)  {...};

  \draw [dotted] (level3i0) -- (level4i0);
  \draw [dotted] (level3i0) -- (level4i1);
  \draw [dotted] (level3i1) -- (level4i1);
  \draw (level3i1) -- (level4i2);
  \draw (level3i2) -- (level4i2);
  \draw (level3i2) -- (level4i3);
  \draw (level3i3) -- (level4i3);
  \draw (level3i3) -- (level4i4);
  \draw (level3i4) -- (level4i4);
  \draw [dotted] (level3i4) -- (level4i5);
  \draw [dotted] (level3i5) -- (level4i5);
  \draw [dotted] (level3i5) -- (level4i6);


  % Bottom
  \node [below of=level4i3] (bottom)  {$\varnothing $}; 

  \draw (level4i0) -- (bottom);
  \draw (level4i1) -- (bottom);
  \draw (level4i2) -- (bottom);
  \draw (level4i3) -- (bottom);
  \draw (level4i4) -- (bottom);
  \draw (level4i5) -- (bottom);
  \draw (level4i6) -- (bottom);
\end{tikzpicture}
\end{document}

==> figures/shared-domain.tex <==
% Based on https://tex.stackexchange.com/a/497447 
\documentclass[tikz, border=5mm]{standalone}
\usetikzlibrary{decorations.pathreplacing}
\begin{document}

  \begin{tikzpicture}[scale=0.5]
    \foreach \y in {0,...,3} {
        \draw[fill=blue!10](0, \y) rectangle  ++(1,-1);        
    }
    \node at (0.5,-0.5) { $\ldots$};
    \node at (0.5,0.5) { $i_2$};
    \node at (0.5,1.5) { $i_1$};
    \node at (0.5,2.5) { $i_0$};

    \foreach \x in {0,...,3} {
        \draw[fill=green!10](\x - 5, 2.5) rectangle  ++(-1,1);        
    }
    \node at (-5.5,3) { $v_0$};
    \node at (-4.5,3) { $v_1$};
    \node at (-3.5,3) { $\ldots$};
    \node at (-2.5,3) { $v_n$};

    
    \node at (-4,1) { $\ldots$};

    \foreach \x in {0,...,3} {
        \draw[fill=green!10](\x - 5, -1.5) rectangle  ++(-1,1);        
    }
    \node at (-5.5,-1) { $v_0$};
    \node at (-4.5,-1) { $v_1$};
    \node at (-3.5,-1) { $\ldots$};
    \node at (-2.5,-1) { $v_n$};

    % EDGES
    \draw[->]  (-5.5, 2.5) -- (0,0.5);
    \draw[->]  (-4.5, 2.5) -- (0,1.5);
    \draw[->]  (-3.5, 2.5) -- (0,-0.5);
    \draw[->]  (-2.5, 2.5) -- (0,-0.5);
    
    
    \draw[->]  (-5.5, -0.5) -- (0,2.5);
    \draw[->] (-4.5, -0.5) -- (0,2.5);
    \draw[->]  (-3.5, -0.5) -- (0,1.5);
    \draw[->]  (-2, -1) -- (0,-0.5);

    % Stmts
    \node at (-8,3) { $\textit{Stmt}_0$};
    \node at (-8,1) { $\ldots$};
    \node at (-8,-1) { $\textit{Stmt}_m$};

    \draw[->]  (-7, 3) -- (-6,3);
    \draw[->]  (-7, -1) -- (-6,-1);
    \draw[->, dashed]  (-7.5, 1) -- (-6,3);
    \draw[->, dashed]  (-7.5, 1) -- (-5,1);
    \draw[->, dashed]  (-7.5, 1) -- (-6,-1);
    
    
  \end{tikzpicture}

\end{document}

==> figures/shared-interval.tex <==
\documentclass[tikz, border=5mm]{standalone}
\usetikzlibrary{decorations.pathreplacing}
\begin{document}

  \begin{tikzpicture}[scale=0.5]
    \foreach \y in {0,...,3} {
        \draw[fill=blue!10](0, \y) rectangle  ++(1,-1);        
    }
    \node at (0.5,-0.5) { $\ldots$};
    \node at (0.5,0.5) { $i_2$};
    \node at (0.5,1.5) { $i_1$};
    \node at (0.5,2.5) { $i_0$};

    \foreach \x in {0,...,3} {
        \draw[fill=green!10](\x - 5, 2.5) rectangle  ++(-1,1);        
    }
    \node at (-5.5,3) { $v_0$};
    \node at (-4.5,3) { $v_1$};
    \node at (-3.5,3) { $\ldots$};
    \node at (-2.5,3) { $v_n$};

    
    \node at (-4,1) { $\ldots$};

    \foreach \x in {0,...,3} {
        \draw[fill=green!10](\x - 5, -1.5) rectangle  ++(-1,1);        
    }
    \node at (-5.5,-1) { $v_0$};
    \node at (-4.5,-1) { $v_1$};
    \node at (-3.5,-1) { $\ldots$};
    \node at (-2.5,-1) { $v_n$};

    % EDGES
    \draw[->]  (-5.5, 2.5) -- (0,0.5);
    \draw[->]  (-4.5, 2.5) -- (0,1.5);
    \draw[->]  (-3.5, 2.5) -- (0,-0.5);
    \draw[->]  (-2.5, 2.5) -- (0,-0.5);
    
    
    \draw[->]  (-5.5, -0.5) -- (0,2.5);
    \draw[->] (-4.5, -0.5) -- (0,2.5);
    \draw[->]  (-3.5, -0.5) -- (0,1.5);
    \draw[->]  (-2, -1) -- (0,-0.5);

    % Stmts
    \node at (-7,3) { $\textit{Stmt}_0$};
    \node at (-7,1) { $\ldots$};
    \node at (-7,-1) { $\textit{Stmt}_m$};
    
    
  \end{tikzpicture}

\end{document}

==> figures/wrapped-representation.tex <==
\documentclass[border=10pt]{standalone}
\usepackage{tikz}
\usepackage{pgf}
\usepackage{epsfig,psfrag}
\usepackage{enumitem}
\usetikzlibrary{arrows, automata, shapes.multipart, chains, positioning, fit, graphs, spy, shapes, backgrounds, patterns,decorations.pathmorphing}
\usetikzlibrary{arrows.meta,bending,positioning}
\newcommand\ppbb{path picture bounding box}
\usepackage{verbatim}

\begin{document}
\begin{tikzpicture}[
     auto,                % some style definitions of the elements follow
     node distance = 0cm, % used in this picture
     bin/.style    = {rectangle, fill=white, text=black},
     dec/.style    = {draw=none, text=black},
    circ/.style    = {circle, red, thick, minimum size=5.25cm}
  ]

  
  % draw a grid in the background
  \node[circ] (center) at (0,0) {};
  \draw (0,0) circle (2.5cm);

  \
  % Simply hand calculated angles for the positions of the bit values
  %varound the circle

    % Simply hand calculated angles for the positions of
  % the decimal values around the circle

  \foreach \angle / \dez in {%
    0/0, 22.5/1, 45/2, 67.5/3, 90/4, 112.5/5, 135/6, 157.5/7, 180/-8,
    202.5/-7, 225/-6, 247.5/-5, 270/-4, 292.5/-3, 315/-2, 337.5/-1}
    \draw (\angle:2.25cm) node [dec, font=\sffamily] {\dez};

    \draw[|-|, thick] (0,-2.75) arc (-90:180:2.75cm);
\end{tikzpicture}
\end{document}
